NearFormer: Linear-Size Sparse Attention via Randomized Near Neighbors

Graph transformers can capture long-range interactions, but their quadratic attention cost limits their use on large graphs. We introduce \emph{NearFormer}, a graph transformer whose global attention is restricted to a randomized near-neighbor (NN) graph. NearFormer uses an efficient randomized construction to connect each node to a small number of near neighbors from a broader neighborhood defined by a label-independent feature or spectral geometry. For a fixed retained budget \(k\), the resulting attention support has linear size \(\mathcal{O}(|E|+nk)\). The NN graph is built once by within-bin search and then held fixed. We use these edges as sparse global-attention supports, with optional learned attention biases, while preserving the original graph for local message passing. Experiments on long-range graph benchmarks and synthetic structural tasks show that NearFormer provides a favorable accuracy--scalability trade-off relative to local message passing, dense and sparse attention.

==> sections/model_tikz_v2.tex <==
    \begin{tikzpicture}[
        font=\scriptsize,
        >=Latex,
        gnode/.style={
            circle, draw=black!70, fill=white,
            minimum size=3.2mm, inner sep=0pt
        },
        gnodehl/.style={
            circle, draw=dark2purple!85!black, fill=dark2purple!18,
            minimum size=3.6mm, inner sep=0pt
        },
        block/.style={
            draw=black!60, rounded corners=1.5pt, align=center,
            minimum height=6mm, inner sep=1.8pt, fill=gray!7
        },
        add/.style={
            circle, draw=black!75, fill=gray!12,
            minimum size=5.2mm, inner sep=0pt
        },
        flow/.style={-{Latex[length=1.4mm,width=1.0mm]},semithick,    draw=black!75},
        local/.style={semithick, draw=blue!65!black},
        localv/.style={very thick, draw=blue!65!black},
        candidate/.style={densely dotted, draw=black!38},
        nnedge/.style={very thick, draw=dark2orange},
        virtedge/.style={densely dashed, draw=dark2purple!75},
        repbox/.style={
            draw=black!35, rounded corners=2pt, fill=gray!3
        },
        manifold/.style={
            draw=gray!45, densely dotted, fill=gray!10
        },
        candregion/.style={
            draw=gray!55, densely dotted, fill=gray!18, fill opacity=0.35
        }
]

% Crop the unused band under panel (a). Panel (b) previously
% extended ~1.4cm lower and set the figure* height.
\path[use as bounding box] (-1.35,-1.35) rectangle (16.45,5.05);

% --------------------------------------------------
% Title
% --------------------------------------------------
\node[font=\footnotesize\bfseries] at (4.0,4.85)
{(a) Randomized near-neighbor support construction};

% --------------------------------------------------
% Top-left: input graph
% --------------------------------------------------
\begin{scope}[shift={(1.5,3.1)},scale=0.95]
    \node[gnodehl] (g1) at (-0.85,0.35) {};
    \node[gnode] (g2) at (-0.15,0.85) {};
    \node[gnode] (g3) at ( 0.75,0.45) {};
    \node[gnode] (g4) at ( 0.70,-0.45) {};
    \node[gnode] (g5) at (-0.20,-0.75) {};
    \node[gnode] (g6) at (-0.95,-0.35) {};

    \draw[local] (g2)--(g3)--(g4)--(g5)--(g6);
    \draw[local] (g2)--(g6);
    \draw[localv] (g6)--(g1)--(g2);
\end{scope}
\node at (1.5,2.00) {input $G=(V,E)$};

% --------------------------------------------------
% Bottom-left: representation space / manifold
% --------------------------------------------------
\begin{scope}[shift={(1.5,0.35)},scale=1.0]

    % manifold-like patch
    \filldraw[manifold]
        (-1.95,-0.58)
        .. controls (-1.55,0.55) and (-0.75,0.90) .. (0.18,0.74)
        .. controls (0.98,0.60) and (1.45,0.12) .. (1.58,-0.34)
        .. controls (1.28,-0.88) and (0.38,-0.98) .. (-0.46,-0.84)
        .. controls (-1.08,-0.75) and (-1.58,-0.72) .. cycle;

    % nodes in representation space
    \node[gnodehl] (rv)  at (-1.18,-0.08) {};
    \node[gnode]   (r1)  at (-1.35, 0.42) {};
    \node[gnode]   (r2)  at (-0.83,-0.48) {};
    \node[gnode]   (r3)  at (-0.62, 0.58) {};
    \node[gnode]   (r4)  at (-0.28, 0.10) {};
    \node[gnode]   (r5)  at ( 0.02,-0.56) {};
    \node[gnode]   (r6)  at ( 0.18, 0.50) {};
    \node[gnode]   (r7)  at ( 0.52,-0.08) {};
    \node[gnode]   (r8)  at ( 0.82, 0.42) {};
    \node[gnode]   (r9)  at ( 1.05,-0.38) {};
    \node[gnode]   (r10) at ( 1.26, 0.02) {};

    % candidate edges from v
    \draw[candidate] (rv)--(r1);
    \draw[candidate] (rv)--(r2);
    \draw[candidate] (rv)--(r3);
    \draw[candidate] (rv)--(r4);
    \draw[candidate] (rv)--(r5);
    \draw[candidate] (rv)--(r6);
    \draw[candidate] (rv)--(r7);
    \draw[candidate] (rv)--(r8);
    \draw[candidate] (rv)--(r9);
    \draw[candidate] (rv)--(r10);

    % randomly selected nodes
    \node[gnode, fill=dark2orange, draw=dark2orange] at (r6) {};
    \node[gnode, fill=dark2orange, draw=dark2orange] at (r9) {};

    \node[font=\tiny, anchor=east] at (rv.west) {$v$};
    \node[font=\tiny] at (0.10,0.92) {$Z$};
\end{scope}

% --------------------------------------------------
% Bottom-middle: orange near-neighbor graph
% --------------------------------------------------
\begin{scope}[shift={(5,0.35)},scale=0.95]
    \node[gnodehl] (n1) at (-0.85,0.35) {};
    \node[gnode]   (n2) at (-0.15,0.85) {};
    \node[gnode] (n3) at ( 0.75,0.45) {};
    \node[gnode]   (n4) at ( 0.70,-0.45) {};
    \node[gnode] (n5) at (-0.20,-0.75) {};
    \node[gnode]   (n6) at (-0.95,-0.35) {};
        % randomly selected nodes
    \node[gnode, fill=dark2orange, draw=dark2orange] at (n5) {};
    \node[gnode, fill=dark2orange, draw=dark2orange] at (n3) {};

    % faint candidate graph
    \draw[candidate] (n1)--(n2)--(n3)--(n4)--(n5)--(n6)--(n1);
    \draw[candidate] (n1)--(n3) (n1)--(n4) (n1)--(n5);
    \draw[candidate] (n2)--(n4) (n2)--(n5) (n2)--(n6);
    \draw[candidate] (n3)--(n5) (n3)--(n6) (n4)--(n6);

    % sampled near-neighbor edges
    \draw[nnedge] (n1)--(n3);
    \draw[nnedge] (n1)--(n5);

    \node[font=\tiny, anchor=east] at (n1.west) {$v$};

\end{scope}
\node[align=center] at (5.2,-0.65)
{$E_{\mathrm{NN}} $};
  \coordinate (EHout) at (7.9,1.95);
% --------------------------------------------------
% Right: combined graph
% --------------------------------------------------
\begin{scope}[shift={(7,1.95)},scale=0.95]
    \node[gnodehl] (h1) at (-0.85,0.35) {};
    \node[gnode]   (h2) at (-0.15,0.85) {};
    \node[gnode] (h3) at ( 0.75,0.45) {};
    \node[gnode]   (h4) at ( 0.70,-0.45) {};
    \node[gnode] (h5) at (-0.20,-0.75) {};
    \node[gnode]   (h6) at (-0.95,-0.35) {};

    % original graph edges
    \draw[local] (h2)--(h3)--(h4)--(h5)--(h6);
    \draw[local] (h2)--(h6);
    \draw[localv] (h6)--(h1)--(h2);

    % near-neighbor edges
    \draw[nnedge] (h1)--(h3);
    \draw[nnedge] (h1)--(h5);

\end{scope}
\node[align=center] at (6.8,3.1)
{$E_H = E \cup E_{\mathrm{NN}} $};


% --------------------------------------------------
% Arrows
% --------------------------------------------------

% manifold -> orange near-neighbor graph
\draw[flow] (3.15,0.35) -- (3.85,0.35);

% input graph -> combined graph
\draw[flow] (2.45,3.00) -- (6.0,2.10);

% orange near-neighbor graph -> combined graph
\draw[flow] (5.15,1.1) -- (5.90,1.70);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % PANEL (b)
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[xshift=-3.6cm]
    \node[font=\footnotesize\bfseries] at (15.7,4.85)
    {(b) Local--global NearFormer layer $\ell$};

    % Input
    \node (xin) at (15.7,-1.15) {$\mathbf{X}^{\ell}$};

    % Branch blocks
    \node[block, fill=yellow!45, text width=2.4cm] (attn)
    at (13.5,-0.05) {sparse multi-head attention\\support: $E_H$};

    \node[block, fill=dark2purple!18, text width=2.4cm] (mpnn)
    at (18.35,-0.05) {local MPNN\\support: $E$};

    % Input to blocks
    \draw[flow] (xin.north) to[out=110,in=270] (attn.south);
    \draw[flow] (xin.north) to[out=70,in=270] (mpnn.south);

    % First residual adds
    \node[add] (mplus) at (13.5,1.05) {$+$};
    \node[add] (aplus) at (18.35,1.05) {$+$};

    \draw[flow] (attn.north) -- node[right,font=\scriptsize] {dropout} (mplus.south);
    \draw[flow] (mpnn.north) -- node[right,font=\scriptsize] {dropout} (aplus.south);

    % Residual connections
    \draw[flow] (xin.west) -| (11.95,1.05) -- (mplus.west);
    \draw[flow] (xin.east) -| (19.75,1.05) -- (aplus.east);

    \node[anchor=west] at (13.65,1.05) {residual + norm};
    \node[anchor=west] at (15.90,1.05) {residual + norm};

    % Branch outputs
    \node (xm) at (13.5,1.70) {$\mathbf{X}^{\ell+1}_{M}$};
    \node (xt) at (18.35,1.70) {$\mathbf{X}^{\ell+1}_{T}$};+
    
    \draw[flow] (mplus.north) -- (xm.south)+(0,0.08);
    \draw[flow] (aplus.north) -- (xt.south)+(0,0.08);

    % Branch sum
    \node[add] (sum) at (15.7,2.10) {$+$};
    \draw[flow] (xm.east) to[out=10,in=190] (sum.west);
    \draw[flow] (xt.west) to[out=170,in=-10] (sum.east);
    \node[anchor=west] at (16.05,2.25) {branch sum};

    % FFN
    \node[block, fill=blue!15, text width=2.9cm] (ffn)
    at (15.7,2.90) {two-layer feedforward network};
    \draw[flow] (sum.north) -- (ffn.south);

    % Final residual add
    \node[add] (fplus) at (15.7,3.70) {$+$};
    \draw[flow] (ffn.north) -- node[right,font=\scriptsize] {dropout} (fplus.south);

    % Residual around FFN
    \draw[flow] (sum.west) -| (13.35,3.70) -- (fplus.west);
    \node[anchor=west] at (16.05,3.70) {residual + norm};

    % Output
    \node (xout) at (15.7,4.30) {$\mathbf{X}^{\ell+1}$};
    \draw[flow] (fplus.north) -- (xout.south)+(0,0.08);
\end{scope}

\draw[flow] (EHout) to[out=0,in=180] (attn.west);
    \end{tikzpicture}%

